Low Probability of Detection Communication Using Noncoherent Grassmannian Signaling

This paper proposes a noncoherent low probability of detection (LPD) communication system based on direct sequence spread spectrum (DSSS) and Grassmannian signaling. Grassmannian constellations enhance covertness because they tend to follow a noise-like distribution. Simulations showed that Grassmannian signaling provides competitive bit error rates (BER) at low signal-to-noise ratio (SNR) regimes with low probability of detection at the unintended receiver compared to coherent schemes that use QPSK or QAM modulation formats and need pilots to perform channel estimation. The results suggest the practicality and security benefits of noncoherent Grassmannian signaling for LPD communications due to their improved covertness and performance.

==> fig/KL_divergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{\columnwidth}{!}{

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
font = \Large,
xmin=2,
xmax=8,
xtick={2,3,4,5,6,7,8},
xlabel style={font=\Large\color{white!15!black}},
xlabel={$T$},
ymode=log,
ymin=0.01,
ymax=1.29641013764055,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={$D_{KL}\left(p(x) \,||\, \mathcal{CN}(0,1)\right)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
minor grid style = dashed,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark size=4.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1.29641013764055\\
4	0.490744738385613\\
6	0.208216251286433\\
8	0.109415903268989\\
};
\addlegendentry{$\eta\text{ = 0.5}$ bits/s/Hz}

\addplot [color=red, line width=1.5pt, mark size=5.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.742161874513865\\
4	0.164930630854746\\
6	0.0481442834773589\\
8	0.0266293823744957\\
};
\addlegendentry{$\eta\text{ = 1}$ bits/s/Hz}

\addplot [color=green, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.484519656144792\\
4	0.0908093352619303\\
6	0.0312032572934735\\
8	0.019215999216556\\
};
\addlegendentry{$\eta\text{ = 1.5}$ bits/s/Hz}

\addplot [color=black, line width=1.5pt, mark size=5.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.380765279752708\\
4	0.0630038694805888\\
6	0.023202980217024\\
8	0.015619102628164\\
};
\addlegendentry{$\eta\text{ = 2}$ bits/s/Hz}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

}

==> fig/experimental_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mypurple}{rgb}{0.49,0.18,0.56}

\resizebox{\columnwidth}{!}{

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
font = \Large,
xmin=10,
xmax=60,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Tx Gain (dB)},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\Large\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
minor grid style = dashed,
legend style={at={(0.02,0.392)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=4pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.500542222222223\\
12	0.500491111111111\\
14	0.50032\\
16	0.497353333333333\\
18	0.494379999999999\\
20	0.47892\\
22	0.425817777777778\\
24	0.334933333333334\\
26	0.215673333333334\\
28	0.0998177777777778\\
30	0.0237244444444445\\
32	0.00526444444444444\\
34	0.00204888888888889\\
};
\addlegendentry{BER NC}

\addplot [color=blue, line width=1.5pt, mark size=5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.498571111111111\\
12	0.501237777777778\\
14	0.50008\\
16	0.496513333333333\\
18	0.484891111111111\\
20	0.432371111111111\\
22	0.343911111111111\\
24	0.230448888888889\\
26	0.1405\\
28	0.0758133333333333\\
30	0.05034\\
32	0.0291844444444445\\
34	0.00382444444444442\\
};
\addlegendentry{BER QPSK}

\addplot [color=black, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.50142\\
12	0.501233333333334\\
14	0.501373333333334\\
16	0.496484444444445\\
18	0.486073333333333\\
20	0.452064444444444\\
22	0.396651111111111\\
24	0.340764444444444\\
26	0.293706666666667\\
28	0.247493333333333\\
30	0.197777777777778\\
32	0.155644444444444\\
34	0.118742222222222\\
36	0.0850155555555555\\
38	0.0517044444444446\\
40	0.0274733333333333\\
42	0.0135377777777778\\
44	0.00583111111111111\\
46	0.00139999999999999\\
};
\addlegendentry{BER 64-QAM}

\end{axis}

\begin{axis}[
    width=4.521in,
    height=3.566in,
    at={(0.758in,0.481in)},
    scale only axis,
    font = \Large,
    xmin=10,
    xmax=60,
    axis y line=right,
    axis x line=none,
    ylabel={$P_d$},
    ylabel style={font=\Large\color{mypurple}},
    ymin=0,
    ymax=1,
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    ytick style={color=mypurple},
    yticklabel style={color=mypurple},
    major tick length = 10pt,
    tick align = inside,
    legend style={at={(0.02,0.12)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, dashed, line width=1.5pt, mark size=4pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.05\\
12	0.056\\
14	0.058\\
16	0.064\\
18	0.054\\
20	0.056\\
22	0.036\\
24	0.05\\
26	0.068\\
28	0.048\\
30	0.058\\
32	0.07\\
34	0.048\\
36	0.056\\
38	0.094\\
40	0.114\\
42	0.276\\
44	0.508\\
46	0.726\\
48	0.802\\
50	0.838\\
52	0.878\\
54	0.878\\
56	0.892\\
58	0.876\\
60	0.89\\
};
\addlegendentry{$P_{d}$ NC}

\addplot [color=blue, dashed, line width=1.5pt, mark size=5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.034\\
12	0.054\\
14	0.054\\
16	0.032\\
18	0.038\\
20	0.05\\
22	0.042\\
24	0.066\\
26	0.074\\
28	0.062\\
30	0.06\\
32	0.04\\
34	0.052\\
36	0.074\\
38	0.138\\
40	0.554\\
42	0.894\\
44	0.986\\
46	1\\
48	1\\
50	1\\
52	1\\
54	1\\
56	1\\
58	1\\
60	1\\
};
\addlegendentry{$P_{d}$ QPSK}

\addplot [color=black, dashed, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.038\\
12	0.062\\
14	0.058\\
16	0.026\\
18	0.052\\
20	0.052\\
22	0.038\\
24	0.046\\
26	0.054\\
28	0.056\\
30	0.054\\
32	0.048\\
34	0.062\\
36	0.064\\
38	0.104\\
40	0.284\\
42	0.68\\
44	0.91\\
46	0.972\\
48	0.992\\
50	0.998\\
52	0.998\\
54	1\\
56	1\\
58	1\\
60	1\\
};
\addlegendentry{$P_{d}$ 64-QAM}

\addplot [color=green, dashed, line width=1.5pt, mark size=5pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
30	0.048\\
35	0.048\\
40	0.056\\
45	0.058\\
50	0.044\\
55	0.07\\
60	0.044\\
};
\addlegendentry{$P_{fa}$ Noise}

\end{axis}

\end{tikzpicture}%

}

==> fig/histograms_amplitude_original_vs_rotated.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\resizebox{\columnwidth}{!}{

\begin{tikzpicture}

\begin{axis}[%
width=1.949in,
height=3.566in,
at={(0.761in,0.481in)},
scale only axis,
xmin=-2.5,
xmax=2.5,
font = \Large,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\Re(x)$},
ymin=0,
ymax=1.4,
ylabel style={font=\Large\color{white!15!black}},
ylabel={pdf},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
-0.85	0.109375\\
-0.794	0.169642857142857\\
-0.738	0.233482142857143\\
-0.682	0.173214285714286\\
-0.626	0.491964285714285\\
-0.57	0.280803571428571\\
-0.514	0.643303571428572\\
-0.458	0.453125\\
-0.402	0.964285714285714\\
-0.346	0.696874999999999\\
-0.29	0.586607142857143\\
-0.234	1.05491071428571\\
-0.178	0.895089285714287\\
-0.122	0.865624999999999\\
-0.0660000000000001	1.27321428571429\\
-0.0100000000000001	0.795089285714285\\
0.0459999999999999	1.05401785714286\\
0.102	0.934375000000001\\
0.158	0.880357142857142\\
0.214	0.798214285714285\\
0.27	0.589732142857145\\
0.326	0.893303571428571\\
0.382	0.694196428571428\\
0.438	0.749999999999999\\
0.494	0.325892857142857\\
0.55	0.315178571428572\\
0.606	0.426339285714285\\
0.662	0.129017857142857\\
0.718	0.207589285714286\\
0.774	0.172321428571429\\
0.83	0.172321428571429\\
};
\addlegendentry{Original}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=mycolor2, area legend] table[row sep=crcr] {%
x	y\\
-1.8	0.00562500000000001\\
-1.68	0.0385416666666666\\
-1.56	0.0518749999999999\\
-1.44	0.110833333333333\\
-1.32	0.156875\\
-1.2	0.213541666666666\\
-1.08	0.246666666666667\\
-0.96	0.27875\\
-0.84	0.349791666666666\\
-0.72	0.371041666666667\\
-0.6	0.427708333333334\\
-0.48	0.459166666666666\\
-0.36	0.465\\
-0.24	0.517916666666667\\
-0.12	0.51\\
-2.22044604925031e-16	0.521041666666666\\
0.12	0.499375\\
0.24	0.454375\\
0.36	0.456666666666668\\
0.48	0.398125\\
0.6	0.366875\\
0.72	0.336875000000001\\
0.84	0.277708333333333\\
0.96	0.240416666666666\\
1.08	0.213333333333333\\
1.2	0.162916666666667\\
1.32	0.104583333333334\\
1.44	0.0618749999999999\\
1.56	0.0295833333333333\\
1.68	0.00625000000000002\\
1.8	0.00625000000000002\\
};
\addlegendentry{Randomly rotated}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-3	6.96265259733739e-05\\
-2.93939393939394	9.9794082112943e-05\\
-2.87878787878788	0.000141985645431876\\
-2.81818181818182	0.000200536616239562\\
-2.75757575757576	0.000281159340388829\\
-2.6969696969697	0.000391309993714553\\
-2.63636363636364	0.000540628521757838\\
-2.57575757575758	0.000741458005883669\\
-2.51515151515152	0.00100944754079542\\
-2.45454545454545	0.00136423925049379\\
-2.39393939393939	0.00183023525676952\\
-2.33333333333333	0.00243743410971571\\
-2.27272727272727	0.00322231833355071\\
-2.21212121212121	0.00422876538349328\\
-2.15151515151515	0.00550894364524331\\
-2.09090909090909	0.0071241435086104\\
-2.03030303030303	0.00914548158249902\\
-1.96969696969697	0.0116544045745034\\
-1.90909090909091	0.0147429092278673\\
-1.84848484848485	0.0185133871659054\\
-1.78787878787879	0.0230779998416396\\
-1.72727272727273	0.0285574903775893\\
-1.66666666666667	0.0350793471944849\\
-1.60606060606061	0.0427752500607895\\
-1.54545454545455	0.0517777532973483\\
-1.48484848484848	0.0622161935983233\\
-1.42424242424242	0.0742118508994007\\
-1.36363636363636	0.0878724388057908\\
-1.3030303030303	0.103286054337833\\
-1.24242424242424	0.120514772393493\\
-1.18181818181818	0.139588124852209\\
-1.12121212121212	0.160496753556702\\
-1.06060606060606	0.183186566074406\\
-1	0.207553748710297\\
-0.939393939393939	0.233440998638123\\
-0.878787878787879	0.260635322935149\\
-0.818181818181818	0.288867714623807\\
-0.757575757575758	0.317814953950409\\
-0.696969696969697	0.347103698264567\\
-0.636363636363636	0.376316919118885\\
-0.575757575757576	0.405002625586517\\
-0.515151515151515	0.432684684968639\\
-0.454545454545455	0.458875423997257\\
-0.393939393939394	0.483089574041419\\
-0.333333333333333	0.504859021495658\\
-0.272727272727273	0.523747747634641\\
-0.212121212121212	0.539366297571717\\
-0.151515151515152	0.551385110376894\\
-0.0909090909090909	0.55954607420173\\
-0.0303030303030303	0.5636717409191\\
0.0303030303030303	0.5636717409191\\
0.0909090909090909	0.55954607420173\\
0.151515151515152	0.551385110376894\\
0.212121212121212	0.539366297571717\\
0.272727272727273	0.523747747634641\\
0.333333333333333	0.504859021495658\\
0.393939393939394	0.483089574041419\\
0.454545454545455	0.458875423997257\\
0.515151515151515	0.432684684968639\\
0.575757575757576	0.405002625586517\\
0.636363636363636	0.376316919118885\\
0.696969696969697	0.347103698264567\\
0.757575757575758	0.317814953950409\\
0.818181818181818	0.288867714623807\\
0.878787878787879	0.260635322935149\\
0.939393939393939	0.233440998638123\\
1	0.207553748710297\\
1.06060606060606	0.183186566074406\\
1.12121212121212	0.160496753556702\\
1.18181818181818	0.139588124852209\\
1.24242424242424	0.120514772393493\\
1.3030303030303	0.103286054337833\\
1.36363636363636	0.0878724388057908\\
1.42424242424242	0.0742118508994007\\
1.48484848484848	0.0622161935983233\\
1.54545454545455	0.0517777532973483\\
1.60606060606061	0.0427752500607895\\
1.66666666666667	0.0350793471944849\\
1.72727272727273	0.0285574903775893\\
1.78787878787879	0.0230779998416396\\
1.84848484848485	0.0185133871659054\\
1.90909090909091	0.0147429092278673\\
1.96969696969697	0.0116544045745034\\
2.03030303030303	0.00914548158249902\\
2.09090909090909	0.0071241435086104\\
2.15151515151515	0.00550894364524331\\
2.21212121212121	0.00422876538349328\\
2.27272727272727	0.00322231833355071\\
2.33333333333333	0.00243743410971571\\
2.39393939393939	0.00183023525676952\\
2.45454545454545	0.00136423925049379\\
2.51515151515152	0.00100944754079542\\
2.57575757575758	0.000741458005883669\\
2.63636363636364	0.000540628521757838\\
2.6969696969697	0.000391309993714553\\
2.75757575757576	0.000281159340388829\\
2.81818181818182	0.000200536616239562\\
2.87878787878788	0.000141985645431876\\
2.93939393939394	9.9794082112943e-05\\
3	6.96265259733739e-05\\
};
\addlegendentry{Noise}

\end{axis}

\begin{axis}[%
width=1.949in,
height=3.566in,
at={(3.33in,0.481in)},
scale only axis,
xmin=-2.5,
xmax=2.5,
font = \Large,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\Im(x)$},
ymin=0,
ymax=1.4,
ylabel style={font=\Large\color{white!15!black}},
ylabel={pdf},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
-0.8	0.0320754716981132\\
-0.747	0.112264150943396\\
-0.694	0.223584905660377\\
-0.641	0.199528301886793\\
-0.588	0.519811320754717\\
-0.535	0.394339622641509\\
-0.482	0.710849056603774\\
-0.429	0.825943396226415\\
-0.376	0.805660377358491\\
-0.323	0.831132075471697\\
-0.27	1.06981132075472\\
-0.217	1.29339622641509\\
-0.164	1.09481132075472\\
-0.111	0.607075471698113\\
-0.0580000000000001	0.727358490566039\\
-0.00500000000000012	0.766981132075471\\
0.0479999999999999	0.484905660377358\\
0.101	1.15094339622642\\
0.154	1.2188679245283\\
0.207	1.08490566037736\\
0.26	0.915094339622643\\
0.313	0.722169811320756\\
0.366	0.895283018867926\\
0.419	0.56509433962264\\
0.472	0.525000000000001\\
0.525	0.39811320754717\\
0.578	0.262264150943395\\
0.631	0.255188679245283\\
0.684	0.102358490566038\\
0.737	0.0731132075471699\\
0.79	0.0731132075471699\\
};
\addlegendentry{Original}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=mycolor2, area legend] table[row sep=crcr] {%
x	y\\
-1.8	0.00520833333333334\\
-1.68	0.0395833333333333\\
-1.56	0.0574999999999999\\
-1.44	0.112083333333333\\
-1.32	0.165625\\
-1.2	0.195625\\
-1.08	0.243333333333333\\
-0.96	0.276041666666667\\
-0.84	0.347916666666666\\
-0.72	0.372291666666667\\
-0.6	0.421458333333334\\
-0.48	0.455625\\
-0.36	0.474583333333333\\
-0.24	0.495625\\
-0.12	0.51875\\
-2.22044604925031e-16	0.505416666666666\\
0.12	0.495416666666666\\
0.24	0.472708333333333\\
0.36	0.453750000000001\\
0.48	0.396875\\
0.6	0.386041666666666\\
0.72	0.330208333333334\\
0.84	0.272708333333333\\
0.96	0.252708333333333\\
1.08	0.20375\\
1.2	0.170416666666667\\
1.32	0.108333333333334\\
1.44	0.0627083333333333\\
1.56	0.0364583333333333\\
1.68	0.00458333333333335\\
1.8	0.00458333333333335\\
};
\addlegendentry{Randomly rotated}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-3	6.96265259733739e-05\\
-2.93939393939394	9.9794082112943e-05\\
-2.87878787878788	0.000141985645431876\\
-2.81818181818182	0.000200536616239562\\
-2.75757575757576	0.000281159340388829\\
-2.6969696969697	0.000391309993714553\\
-2.63636363636364	0.000540628521757838\\
-2.57575757575758	0.000741458005883669\\
-2.51515151515152	0.00100944754079542\\
-2.45454545454545	0.00136423925049379\\
-2.39393939393939	0.00183023525676952\\
-2.33333333333333	0.00243743410971571\\
-2.27272727272727	0.00322231833355071\\
-2.21212121212121	0.00422876538349328\\
-2.15151515151515	0.00550894364524331\\
-2.09090909090909	0.0071241435086104\\
-2.03030303030303	0.00914548158249902\\
-1.96969696969697	0.0116544045745034\\
-1.90909090909091	0.0147429092278673\\
-1.84848484848485	0.0185133871659054\\
-1.78787878787879	0.0230779998416396\\
-1.72727272727273	0.0285574903775893\\
-1.66666666666667	0.0350793471944849\\
-1.60606060606061	0.0427752500607895\\
-1.54545454545455	0.0517777532973483\\
-1.48484848484848	0.0622161935983233\\
-1.42424242424242	0.0742118508994007\\
-1.36363636363636	0.0878724388057908\\
-1.3030303030303	0.103286054337833\\
-1.24242424242424	0.120514772393493\\
-1.18181818181818	0.139588124852209\\
-1.12121212121212	0.160496753556702\\
-1.06060606060606	0.183186566074406\\
-1	0.207553748710297\\
-0.939393939393939	0.233440998638123\\
-0.878787878787879	0.260635322935149\\
-0.818181818181818	0.288867714623807\\
-0.757575757575758	0.317814953950409\\
-0.696969696969697	0.347103698264567\\
-0.636363636363636	0.376316919118885\\
-0.575757575757576	0.405002625586517\\
-0.515151515151515	0.432684684968639\\
-0.454545454545455	0.458875423997257\\
-0.393939393939394	0.483089574041419\\
-0.333333333333333	0.504859021495658\\
-0.272727272727273	0.523747747634641\\
-0.212121212121212	0.539366297571717\\
-0.151515151515152	0.551385110376894\\
-0.0909090909090909	0.55954607420173\\
-0.0303030303030303	0.5636717409191\\
0.0303030303030303	0.5636717409191\\
0.0909090909090909	0.55954607420173\\
0.151515151515152	0.551385110376894\\
0.212121212121212	0.539366297571717\\
0.272727272727273	0.523747747634641\\
0.333333333333333	0.504859021495658\\
0.393939393939394	0.483089574041419\\
0.454545454545455	0.458875423997257\\
0.515151515151515	0.432684684968639\\
0.575757575757576	0.405002625586517\\
0.636363636363636	0.376316919118885\\
0.696969696969697	0.347103698264567\\
0.757575757575758	0.317814953950409\\
0.818181818181818	0.288867714623807\\
0.878787878787879	0.260635322935149\\
0.939393939393939	0.233440998638123\\
1	0.207553748710297\\
1.06060606060606	0.183186566074406\\
1.12121212121212	0.160496753556702\\
1.18181818181818	0.139588124852209\\
1.24242424242424	0.120514772393493\\
1.3030303030303	0.103286054337833\\
1.36363636363636	0.0878724388057908\\
1.42424242424242	0.0742118508994007\\
1.48484848484848	0.0622161935983233\\
1.54545454545455	0.0517777532973483\\
1.60606060606061	0.0427752500607895\\
1.66666666666667	0.0350793471944849\\
1.72727272727273	0.0285574903775893\\
1.78787878787879	0.0230779998416396\\
1.84848484848485	0.0185133871659054\\
1.90909090909091	0.0147429092278673\\
1.96969696969697	0.0116544045745034\\
2.03030303030303	0.00914548158249902\\
2.09090909090909	0.0071241435086104\\
2.15151515151515	0.00550894364524331\\
2.21212121212121	0.00422876538349328\\
2.27272727272727	0.00322231833355071\\
2.33333333333333	0.00243743410971571\\
2.39393939393939	0.00183023525676952\\
2.45454545454545	0.00136423925049379\\
2.51515151515152	0.00100944754079542\\
2.57575757575758	0.000741458005883669\\
2.63636363636364	0.000540628521757838\\
2.6969696969697	0.000391309993714553\\
2.75757575757576	0.000281159340388829\\
2.81818181818182	0.000200536616239562\\
2.87878787878788	0.000141985645431876\\
2.93939393939394	9.9794082112943e-05\\
3	6.96265259733739e-05\\
};
\addlegendentry{Noise}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

}

==> fig/simulation_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mypurple}{rgb}{0.49,0.18,0.56}

\resizebox{\columnwidth}{!}{

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-25,
xmax=10,
font = \Large,
xlabel style={font=\Large\color{white!15!black}},
xlabel={SNR (dB)},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\Large\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
minor grid style = dashed,
legend style={at={(0.02,0.38)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=4pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-25.0458404701051	0.355432222222222\\
-23.1079938074025	0.292420277777778\\
-21.0164604855271	0.222987222222222\\
-19.1246387186904	0.166766111111111\\
-17.0230366707537	0.11245\\
-15.0350958528381	0.072518611111111\\
-13.1296658609896	0.0496666666666667\\
-11.0598766458951	0.0322186111111111\\
-9.04788427820295	0.0230930555555556\\
-7.16150870515642	0.0146858333333333\\
-5.13301366511671	0.00927888888888889\\
-2.96483990677432	0.00621222222222222\\
-1.09882272547661	0.00318166666666667\\
0.95034533366151	0.002055\\
2.95928652354799	0.0008475\\
4.97810381761434	0.000535833333333333\\
};
\addlegendentry{BER NC}

\addplot [color=blue, line width=1.5pt, mark size=5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-25.0456119072228	0.305205555555556\\
-23.1077904450346	0.245819444444444\\
-21.0164562529536	0.184923611111111\\
-19.1248363724228	0.138001944444444\\
-17.0226748287639	0.0929086111111109\\
-15.0351113427816	0.0607597222222221\\
-13.1294748970669	0.040225\\
-11.059550571528	0.0272513888888889\\
-9.04768320534583	0.0200036111111111\\
-7.16149951274469	0.0127172222222222\\
-5.13259675891879	0.00797722222222222\\
-2.96472404718236	0.00535777777777778\\
-1.09822898415493	0.002735\\
0.950287695169017	0.00168361111111111\\
2.95893259407709	0.00074\\
4.97794314038842	0.000396944444444444\\
};
\addlegendentry{BER QPSK}

\addplot [color=black, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-25.0686998621751	0.399553333333333\\
-23.1312581179695	0.363126666666667\\
-21.0394055882051	0.320320555555556\\
-19.1474750603081	0.281730833333333\\
-17.045367934757	0.23611\\
-15.0580489316474	0.194273611111111\\
-13.1528032614478	0.158523333333333\\
-11.0830829025955	0.123007777777778\\
-9.07079105316147	0.0929241666666666\\
-7.18420675357656	0.0676808333333333\\
-5.15593181916238	0.0473994444444444\\
-2.98724903701859	0.0304091666666668\\
-1.12122312780869	0.0204069444444445\\
0.927538414799469	0.0129036111111111\\
2.93607773382579	0.00884388888888889\\
4.95500008972611	0.00505138888888889\\
};
\addlegendentry{BER 64-QAM}

\end{axis}

\begin{axis}[
    width=4.521in,
    height=3.566in,
    at={(0.758in,0.481in)},
    scale only axis,
    font = \Large,
    xmin=-25,
    xmax=9,
    axis y line=right,
    axis x line=none,
    ylabel={$P_d$},
    ylabel style={font=\Large\color{mypurple}},
    ymin=0,
    ymax=1,
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    ytick style={color=mypurple},
    yticklabel style={color=mypurple},
    major tick length = 10pt,
    tick align = inside,
    legend style={at={(0.02,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, dashed, line width=1.5pt, mark size=4pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-22.9444930936234	0.04825\\
-20.9901836329371	0.051\\
-19.0102588692009	0.048\\
-16.8258381027922	0.0455\\
-14.8379742650795	0.056\\
-12.8998961946685	0.04775\\
-10.9991771475578	0.0555\\
-9.00260283697799	0.061\\
-6.94008783271801	0.09125\\
-5.00752222094163	0.13\\
-2.90248920555209	0.214\\
-0.907003550040939	0.31925\\
1.00125981299794	0.428\\
2.99967978110473	0.5345\\
4.91732720805967	0.6115\\
7.12483781019859	0.69475\\
};
\addlegendentry{$P_{d}$ NC}

\addplot [color=blue, dashed, line width=1.5pt, mark size=5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-22.9445327107157	0.048\\
-20.9896706119688	0.05075\\
-19.0104592155545	0.05\\
-16.8260714598414	0.0525\\
-14.8385896910383	0.04875\\
-12.8995578520112	0.05625\\
-10.9988480180289	0.09775\\
-9.00279545250967	0.1755\\
-6.94049175549328	0.30725\\
-5.00740373733617	0.45225\\
-2.90234409286599	0.61075\\
-0.907328794081169	0.735\\
1.00109851313818	0.81375\\
2.99947260517518	0.875\\
4.91686968291936	0.9225\\
7.12477494140518	0.9495\\
};
\addlegendentry{$P_{d}$ QPSK}

\addplot [color=black, dashed, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-22.9454501486023	0.04625\\
-20.9902956512131	0.051\\
-19.0109294597652	0.0505\\
-16.8261972010068	0.04525\\
-14.8391512481088	0.04575\\
-12.9007649574322	0.05675\\
-10.9999375226774	0.091\\
-9.00342687037615	0.1445\\
-6.94103702291257	0.2595\\
-5.00811059705206	0.40075\\
-2.90329125126025	0.57125\\
-0.907445797677694	0.70075\\
1.00033871988125	0.79475\\
2.99882423483235	0.859\\
4.91731007679503	0.9125\\
7.12446263750308	0.94475\\
};
\addlegendentry{$P_{d}$ 64-QAM}

\addplot [color=green, dashed, line width=1.5pt, mark size=5pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-20	0.04675\\
-18	0.05675\\
-16	0.04925\\
-14	0.04975\\
-12	0.0495\\
-10	0.04375\\
-8	0.04775\\
-6	0.05225\\
-4	0.04375\\
-2	0.04825\\
0	0.052\\
2	0.04675\\
4	0.05175\\
6	0.04825\\
8	0.049\\
};
\addlegendentry{$P_{fa}$  Noise}

\end{axis}

\end{tikzpicture}%

}

==> fig/system_model.tex <==
\definecolor{darkgreen}{RGB}{0, 122, 0}
\definecolor{darkred}{RGB}{180, 0, 0}
\definecolor{darkblue}{rgb}{0,0.41,0.7}

\resizebox{\columnwidth}{!}{

\begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=\linewidth]{fig/sistema_modelo_notext.pdf}};
        \node[anchor=south west] at (-3.875,-1.25) {\large \color{darkblue} Alice};
        \node[anchor=south west] at (1.5,0.7) {\large \color{darkred} Willie};
        \node[anchor=south west] at (1.6,-1.5) {\large \color{darkgreen} Bob};
        \node[anchor=south west] at (-0.9,0.6) {\Large $h_{\textcolor{darkblue}{a}\textcolor{darkred}{w}}$};
        \node[anchor=south west] at (-0.9,-1) {\Large $h_{\textcolor{darkblue}{a}\textcolor{darkgreen}{b}}$};
\end{tikzpicture}

}

==> fig/transceiver_scheme.tex <==
\definecolor{darkgreen}{RGB}{0, 122, 0}
\definecolor{darkred}{RGB}{180, 0, 0}
\definecolor{darkblue}{rgb}{0,0.41,0.7}
\definecolor{darkorange}{RGB}{230,120,0}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
  block/.style = {draw, thick, rounded corners, minimum width=2.8cm, minimum height=1cm, align=center, fill=white},
  smallblock/.style = {draw, thin, rounded corners, minimum width=1.5cm, minimum height=1.5cm, align=center, fill=darkblue!5},
  circleblock/.style = {draw, thick, circle, minimum size=.6cm, align=center, fill=gray!10},
  arrow/.style = {->, >=Stealth, thick},
  arrowTX/.style = {->, >=Stealth, thick, draw=darkblue},
  arrowRX/.style = {->, >=Stealth, thick, draw=darkgreen},
  annot/.style = {font=\footnotesize, align=center},
  antenna/.style = {thick}
  ]

% --- Transmitter row (top) ---
\node[smallblock] (bit) {\bfseries Codeword\\ \bfseries mapping \\[.15cm] $\mathbf{x}[i] \in\mathcal{C}\subset\mathbb{G}(1,\mathbb{C}^T)$};
%\node[smallblock, right=8mm of bit] (sel) {Codeword selection\\$\mathbf{x}_k\in\mathcal{C}\subset\mathbb{G}(1,\mathbb{C}^T)$\\($K=64$, $T=4$)};
\node[smallblock, right=5mm of bit] (rot) {\bfseries Random phase\\ \bfseries rotation\\[.15cm] $\mathbf{x}[i] e^{j\theta}$};
%\node[smallblock, right=8mm of rot] (pn) {DSSS spreading\\PN length = 31};
\node[circleblock, right=5mm of rot] (pn) {};
\node[smallblock, right=5mm of pn] (shape) {\bfseries Pulse\\\bfseries shaping};

\node[smallblock, below=3mm of rot] (pngen) {
  \shortstack{{\bfseries PN code sequence} \faKey\\[.15cm]
  \tikz[scale=0.5,baseline={(0,-0.25)}]{
    % rectangular chip sequence: +1, -1, +1, +1, -1
    \draw[thick] (0,.5) -- (.25,.5);                  % chip 1 (+1)
    \draw[thick] (.25,.5) -- (.25,-.5);     % chip 2 (-1)
    \draw[thick] (.25,-.5) -- (.5,-.5);
    \draw[thick] (.5,-.5) -- (.5,.5);         % chip 3 (+1)
    \draw[thick] (.5,.5) -- (.75,.5);
    \draw[thick] (.75,.5) -- (1,.5);                  % chip 4 (+1)
    \draw[thick] (1,.5) -- (1,-.5);      % chip 5 (-1)
    \draw[thick] (1,-.5) -- (1.25,-.5);
    % chip 6 (+1)
    \draw[thick] (1.25,-.5) -- (1.25,.5);
    \draw[thick] (1.25,.5) -- (1.5,.5);
    % chip 7 (-1)
    \draw[thick] (1.5,.5) -- (1.5,-.5);
    \draw[thick] (1.5,-.5) -- (1.75,-.5);
    % chip 8 (-1)
    \draw[thick] (1.75,-.5) -- (2,-.5);
    % chip 9 (+1)
    \draw[thick] (2,-.5) -- (2,.5);
    \draw[thick] (2,.5) -- (2.25,.5);
    % chip 10 (-1)
    \draw[thick] (2.25,.5) -- (2.25,-.5);
    \draw[thick] (2.25,-.5) -- (2.5,-.5);
    % chip 11 (+1)
    \draw[thick] (2.5,-.5) -- (2.5,.5);
    \draw[thick] (2.5,.5) -- (2.75,.5);
    % chip 12 (+1)
    \draw[thick] (2.75,.5) -- (3,.5);
    % chip 13 (+1)
    \draw[thick] (3,.5) -- (3.25,.5);
    % chip 14 (-1)
    \draw[thick] (3.25,.5) -- (3.25,-.5);
    \draw[thick] (3.25,-.5) -- (3.5,-.5);
  }}
};

% draw cross lines inside the circle
\draw[thick] (pn.north west) -- (pn.south east);
\draw[thick] (pn.north east) -- (pn.south west);

% multiply PN sequence with symbol
\node[below=13.85mm of pn] (linemul) {};
\draw[draw=darkblue] (pngen.east) -- (linemul.center);
\draw[arrowTX] (linemul.center) -- (pn.south);

% --- Antenna (Tx side, outside dashed box) ---
\node[right=5mm of shape] (txant) {};
\draw[antenna] (shape.east) -- (txant); % straight connection
\draw[antenna] (txant.west) -- ++(0,0.6); % vertical stick
\draw[antenna, fill=gray!5] (txant.west) ++(0,0.6) -- ++(-0.4,0.6) -- ++(0.8,0) -- cycle; % downward triangle

% --- Receiver row (bottom, aligned under transmitter row) ---
\node[smallblock, fill=darkgreen!5, right=20mm of txant] (rx) {\bfseries Matched\\\bfseries filter};
\node[circleblock, right=5mm of rx] (dspread) {};
%\node[smallblock, right=8mm of dspread] (ml) {Noncoherent ML detector\\$\displaystyle \hat{\mathbf{x}}[i]=\arg\max_{\mathbf{x}\in\mathcal{C}}|\mathbf{y}_b^H[i]\mathbf{x}|^{2}$};
\node[smallblock, fill=darkgreen!5, right=5mm of dspread] (ml) {\bfseries ML detector\\[.15cm]$\displaystyle \hat{\mathbf{x}}[i]=\arg\max_{\mathbf{x}\in\mathcal{C}}|\mathbf{y}_b^H[i]\mathbf{x}|^{2}$};
\node[smallblock, fill=darkgreen!5, right=5mm of ml] (out) {\bfseries Codeword\\\bfseries demapping};

%\node[smallblock, below=3.5mm of ml] (pngenrx) {PN code sequence};

\node[smallblock, fill=darkgreen!5, below=3.5mm of ml] (pngenrx) {
  \shortstack{{\bfseries PN code sequence} \faKey\\[.15cm]
  \tikz[scale=0.5,baseline={(0,-0.25)}]{
    % rectangular chip sequence: +1, -1, +1, +1, -1
    \draw[thick] (0,.5) -- (.25,.5);                  % chip 1 (+1)
    \draw[thick] (.25,.5) -- (.25,-.5);     % chip 2 (-1)
    \draw[thick] (.25,-.5) -- (.5,-.5);
    \draw[thick] (.5,-.5) -- (.5,.5);         % chip 3 (+1)
    \draw[thick] (.5,.5) -- (.75,.5);
    \draw[thick] (.75,.5) -- (1,.5);                  % chip 4 (+1)
    \draw[thick] (1,.5) -- (1,-.5);      % chip 5 (-1)
    \draw[thick] (1,-.5) -- (1.25,-.5);
    % chip 6 (+1)
    \draw[thick] (1.25,-.5) -- (1.25,.5);
    \draw[thick] (1.25,.5) -- (1.5,.5);
    % chip 7 (-1)
    \draw[thick] (1.5,.5) -- (1.5,-.5);
    \draw[thick] (1.5,-.5) -- (1.75,-.5);
    % chip 8 (-1)
    \draw[thick] (1.75,-.5) -- (2,-.5);
    % chip 9 (+1)
    \draw[thick] (2,-.5) -- (2,.5);
    \draw[thick] (2,.5) -- (2.25,.5);
    % chip 10 (-1)
    \draw[thick] (2.25,.5) -- (2.25,-.5);
    \draw[thick] (2.25,-.5) -- (2.5,-.5);
    % chip 11 (+1)
    \draw[thick] (2.5,-.5) -- (2.5,.5);
    \draw[thick] (2.5,.5) -- (2.75,.5);
    % chip 12 (+1)
    \draw[thick] (2.75,.5) -- (3,.5);
    % chip 13 (+1)
    \draw[thick] (3,.5) -- (3.25,.5);
    % chip 14 (-1)
    \draw[thick] (3.25,.5) -- (3.25,-.5);
    \draw[thick] (3.25,-.5) -- (3.5,-.5);
  }}
};

% multiply received signal with PN sequence
\node[below=14.35mm of dspread] (linemulrx) {};
\draw[draw=darkgreen] (pngenrx.west) -- (linemulrx.center);
\draw[arrowRX] (linemulrx.center) -- (dspread.south);

% draw cross lines inside the circle
\draw[thick] (dspread.north west) -- (dspread.south east);
\draw[thick] (dspread.north east) -- (dspread.south west);

% --- Antenna (Rx side, outside dashed box) ---
\node[left=5mm of rx] (rxant) {};
\draw[antenna] (rxant) -- (rx.west); % straight connection
\draw[antenna] (rxant.east) -- ++(0,0.6); % vertical stick
\draw[antenna, fill=gray!5] (rxant.east) ++(0,0.6) -- ++(-0.4,0.6) -- ++(0.8,0) -- cycle; % downward triangle

\draw[thick,decorate,decoration={snake,amplitude=1.5mm,segment length=2mm}, draw=darkorange] 
     ($(txant.east)+(0.1,0.5)+(0.1,0.5)$) -- ($(rxant.west)+(-0.1,0.5)+(-0.15,0.5)$);

% --- Arrows within each row ---
\node[left=7mm of bit] (bits) {\normalsize bits};
\draw[arrow] (bits) -- (bit.west);
\draw[arrowTX] (bit) -- (rot);
\draw[arrowTX] (rot) -- (pn);
\draw[arrowTX] (pn) -- (shape);

\draw[arrowRX] (rx) -- (dspread);
\draw[arrowRX] (dspread) -- (ml);
\draw[arrowRX] (ml) -- (out);
\node[right=7mm of out] (bitsout) {\normalsize $\widehat{\textnormal{bits}}$};
\draw[arrow] (out.east) -- (bitsout);

% --- Fit boxes (exclude antennas) ---
\node[draw, color=darkblue, dashed, rounded corners, fit={(bit) (rot) (pn) (shape) (pngen)}, inner sep=6pt] (TXbox) {};
\node[annot, above=1mm of TXbox.north] {\large \textcolor{darkblue}{Alice (transmitter)}};

\node[draw, color=darkgreen, dashed, rounded corners, fit={(rx) (dspread) (ml) (out) (pngenrx)}, inner sep=6pt] (RXbox) {};
\node[annot, above=1mm of RXbox.north] {\large \textcolor{darkgreen}{Bob (receiver)}};

\end{tikzpicture}
}
